Unveiling the Strong Interaction origin of Baryon Masses with Lattice QCD

Both the Higgs mechanism and strong interactions contribute to the masses of visible matter, yet how the six Higgs-generated quark masses and uniform strong interaction strength determine the hundreds of hadron masses remains unclear. Additionally, the role of massless, flavor-neutral gluons on hadron mass formation is central to the unresolved Millennium Prize problem on the mass gap in Yang-Mills theory. Addressing these questions requires advanced simulations on state-of-the-art supercomputers using Lattice Quantum Chromodynamics (QCD), which offers a rigorous, non-perturbative definition of QCD solvable numerically. Here we present first-principles lattice QCD calculations using comprehensive gauge ensembles that accurately predict ground state spin-1/2 and spin-3/2 baryon masses with light, strange, and charm quarks within 1\% of experimental values. At the \(\overline{\mathrm{MS}}\) 2 GeV scale, our results unveil two fundamental mass generation mechanisms for those baryon masses in QCD: 1) the flavor-dependent enhancement of Higgs contributions, 4-8 for light, 2-3 for strange, and 1.2-1.3 for charm quarks; and 2) the flavor-insensitive contribution 0.8-1.2 GeV from gluon quantum anomaly. This breakthrough significantly advances our comprehension of strong interaction dynamics and the genesis of visible matter's mass.

==> (inline-0) <==
\begin{longtable}{l l c c c c c c c c c c c}
    \caption{Error budget for baryon masses, sigma terms, and trace anomalies (all in GeV).} \label{tab:results}\\
    %\hline
    &  &$m_H$& $\sigma^{\rm val}_{\pi H}$& $\sigma^{\rm sea}_{\pi H}$& $\sigma_{\pi H}$ &  $\sigma^{\rm val}_{s H}$&  $\sigma^{\rm sea}_{s H}$&  $\sigma_{s H}$ & $\sigma^{\rm val}_{c H}$& $\sigma_{ H}$ & $\langle H_a \rangle_H$ & $\langle H_a^g \rangle_H$\\
    %\hline
    \endfirsthead

    %\hline
    &  &$m_H$& $\sigma^{\rm val}_{\pi H}$& $\sigma^{\rm sea}_{\pi H}$& $\sigma_{\pi H}$ &  $\sigma^{\rm val}_{s H}$&  $\sigma^{\rm sea}_{s H}$&  $\sigma_{s H}$ & $\sigma^{\rm val}_{c H}$& $\sigma_{ H}$ & $\langle H_a \rangle_H$ & $\langle H_a^g \rangle_H$\\
    \hline
    \endhead

    %\hline
    \multicolumn{13}{r}{\textit{Continued on next page}} \\
    \hline
    \endfoot

    %\hline
    \endlastfoot
\hline
  \multirow{1}{*}{$N$}  & Central value & 0.9376 & 0.0291 & 0.0184 & 0.0475 & 0 & 0.0468 & 0.0468 & - & 0.0942 & 0.8434 & 0.8156 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0098 & 0.0017 & 0.0019 & 0.0025 & 0 & 0.0176 & 0.0176 & - & 0.0194 & 0.0217 & 0.0270 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0006 & \textless 0.0001 & 0.0001 & \textless 0.0001 & 0 & 0.0004 & 0.0004 & - & 0.0004 & 0.0007 & 0.0008 \\
    & Sea $\eta_s$ mass & 0.0025 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0008 & 0.0008 & - & 0.0007 & 0.0026 & 0.0026 \\
    & Lattice spacing & 0.0015 & 0.0001 & \textless 0.0001 & 0.0001 & 0 & 0.0007 & 0.0007 & - & 0.0009 & 0.0012 & 0.0013 \\
    & 2-point function & $\mathbf{0.0093}$ & $\mathbf{0.0017}$ & $\mathbf{0.0019}$ & $\mathbf{0.0025}$ & 0 & $\mathbf{0.0176}$ & $\mathbf{0.0176}$ & - & $\mathbf{0.0194}$ & $\mathbf{0.0215}$ & $\mathbf{0.0268}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0065 & 0.0009 & 0.0008 & 0.0018 & 0 & 0.0007 & 0.0007 & - & 0.0022 & 0.0087 & 0.0093 \\
    & Scale setting & 0.0042 & 0.0002 & \textless 0.0001 & 0.0002 & 0 & $\mathbf{0.0006}$ & $\mathbf{0.0006}$ & - & 0.0009 & 0.0051 & 0.0054 \\
    & fit ansatz & $\mathbf{0.0050}$ & $\mathbf{0.0009}$ & $\mathbf{0.0008}$ & $\mathbf{0.0018}$ & 0 & 0.0004 & 0.0004 & - & $\mathbf{0.0020}$ & $\mathbf{0.0070}$ & $\mathbf{0.0076}$ \\
    & Sea quark correction & - & - & 0 & 0 & - & 0 & 0 & - & 0 & 0 & 0 \\
    \hline
\hline
  \multirow{1}{*}{$\Lambda$}  & Central value & 1.1149 & 0.0151 & 0.0113 & 0.0264 & 0.1467 & 0.0241 & 0.1708 & - & 0.1970 & 0.9179 & 0.8598 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0083 & 0.0005 & 0.0011 & 0.0012 & 0.0051 & 0.0183 & 0.0176 & - & 0.0175 & 0.0193 & 0.0240 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0010 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0004 & 0.0008 & 0.0009 & - & 0.0013 & 0.0008 & 0.0013 \\
    & Sea $\eta_s$ mass & 0.0019 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0007 & 0.0016 & 0.0015 & - & 0.0016 & 0.0010 & 0.0009 \\
    & Lattice spacing & 0.0016 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0004 & 0.0011 & 0.0010 & - & 0.0010 & 0.0019 & 0.0021 \\
    & 2-point function & $\mathbf{0.0079}$ & $\mathbf{0.0005}$ & $\mathbf{0.0011}$ & $\mathbf{0.0012}$ & $\mathbf{0.0050}$ & $\mathbf{0.0182}$ & $\mathbf{0.0175}$ & - & $\mathbf{0.0173}$ & $\mathbf{0.0192}$ & $\mathbf{0.0239}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0063 & 0.0003 & 0.0003 & 0.0006 & 0.0010 & 0.0010 & 0.0014 & - & 0.0020 & 0.0082 & 0.0087 \\
    & Scale setting & 0.0039 & \textless 0.0001 & \textless 0.0001 & 0.0001 & $\mathbf{0.0010}$ & \textless 0.0001 & $\mathbf{0.0010}$ & - & 0.0011 & 0.0051 & 0.0054 \\
    & fit ansatz & $\mathbf{0.0050}$ & $\mathbf{0.0003}$ & $\mathbf{0.0003}$ & $\mathbf{0.0006}$ & \textless 0.0001 & $\mathbf{0.0007}$ & 0.0007 & - & $\mathbf{0.0014}$ & $\mathbf{0.0064}$ & $\mathbf{0.0068}$ \\
    & Sea quark correction & - & - & \textless 0.0001 & \textless 0.0001 & - & 0.0007 & 0.0007 & - & 0.0007 & 0.0007 & 0.0009 \\
    \hline
\hline
  \multirow{1}{*}{$\Sigma$}  & Central value & 1.1783 & 0.0120 & 0.0146 & 0.0265 & 0.1849 & 0.0418 & 0.2267 & - & 0.2531 & 0.9252 & 0.8505 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0071 & 0.0003 & 0.0011 & 0.0011 & 0.0034 & 0.0153 & 0.0149 & - & 0.0146 & 0.0163 & 0.0202 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0007 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0005 & 0.0019 & 0.0018 & - & 0.0019 & 0.0021 & 0.0026 \\
    & Sea $\eta_s$ mass & 0.0021 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0006 & 0.0008 & 0.0005 & - & 0.0005 & 0.0021 & 0.0020 \\
    & Lattice spacing & 0.0008 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0002 & 0.0010 & 0.0010 & - & 0.0010 & 0.0012 & 0.0014 \\
    & 2-point function & $\mathbf{0.0067}$ & $\mathbf{0.0003}$ & $\mathbf{0.0011}$ & $\mathbf{0.0011}$ & $\mathbf{0.0033}$ & $\mathbf{0.0151}$ & $\mathbf{0.0148}$ & - & $\mathbf{0.0144}$ & $\mathbf{0.0160}$ & $\mathbf{0.0199}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0052 & 0.0000 & 0.0001 & 0.0001 & 0.0011 & 0.0013 & 0.0019 & - & 0.0020 & 0.0068 & 0.0073 \\
    & Scale setting & $\mathbf{0.0052}$ & $\mathbf{\textless 0.0001}$ & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0011}$ & 0.0003 & $\mathbf{0.0014}$ & - & $\mathbf{0.0015}$ & $\mathbf{0.0067}$ & $\mathbf{0.0072}$ \\
    & fit ansatz & 0.0004 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0009 & 0.0008 & - & 0.0009 & 0.0006 & 0.0008 \\
    & Sea quark correction & - & - & $\mathbf{\textless 0.0001}$ & $\mathbf{\textless 0.0001}$ & - & $\mathbf{0.0009}$ & 0.0009 & - & 0.0009 & 0.0009 & 0.0012 \\
    \hline
\hline
  \multirow{1}{*}{$\Xi$}  & Central value & 1.3042 & 0.0074 & 0.0112 & 0.0186 & 0.3075 & 0.0562 & 0.3636 & - & 0.3822 & 0.9220 & 0.8093 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0060 & 0.0002 & 0.0008 & 0.0008 & 0.0060 & 0.0207 & 0.0198 & - & 0.0195 & 0.0204 & 0.0260 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0014 & \textless 0.0001 & 0.0002 & 0.0002 & 0.0011 & 0.0009 & 0.0006 & - & 0.0011 & 0.0008 & 0.0004 \\
    & Sea $\eta_s$ mass & 0.0024 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0006 & 0.0019 & 0.0018 & - & 0.0019 & 0.0015 & 0.0012 \\
    & Lattice spacing & 0.0009 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0010 & 0.0015 & 0.0011 & - & 0.0011 & 0.0014 & 0.0017 \\
    & 2-point function & $\mathbf{0.0053}$ & $\mathbf{0.0002}$ & $\mathbf{0.0008}$ & $\mathbf{0.0008}$ & $\mathbf{0.0058}$ & $\mathbf{0.0205}$ & $\mathbf{0.0197}$ & - & $\mathbf{0.0194}$ & $\mathbf{0.0203}$ & $\mathbf{0.0259}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0072 & 0.0005 & 0.0007 & 0.0012 & 0.0018 & 0.0050 & 0.0050 & - & 0.0058 & 0.0128 & 0.0145 \\
    & Scale setting & 0.0037 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0017}$ & 0.0002 & 0.0019 & - & 0.0019 & 0.0055 & 0.0061 \\
    & fit ansatz & $\mathbf{0.0062}$ & $\mathbf{0.0005}$ & $\mathbf{0.0007}$ & $\mathbf{0.0012}$ & 0.0005 & $\mathbf{0.0048}$ & $\mathbf{0.0043}$ & - & $\mathbf{0.0053}$ & $\mathbf{0.0114}$ & $\mathbf{0.0130}$ \\
    & Sea quark correction & - & - & \textless 0.0001 & \textless 0.0001 & - & 0.0015 & 0.0015 & - & 0.0015 & 0.0015 & 0.0020 \\
    \hline
\hline
  \multirow{1}{*}{$\Delta$}  & Central value & 1.2732 & 0.0154 & 0.0272 & 0.0426 & 0 & 0.1018 & 0.1018 & - & 0.1444 & 1.1287 & 1.0861 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0164 & 0.0026 & 0.0064 & 0.0069 & 0 & 0.0426 & 0.0426 & - & 0.0474 & 0.0501 & 0.0635 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0033 & 0.0001 & 0.0002 & 0.0002 & 0 & 0.0020 & 0.0020 & - & 0.0024 & 0.0041 & 0.0046 \\
    & Sea $\eta_s$ mass & 0.0045 & 0.0001 & 0.0003 & 0.0003 & 0 & 0.0015 & 0.0015 & - & 0.0020 & 0.0040 & 0.0037 \\
    & Lattice spacing & 0.0034 & \textless 0.0001 & 0.0002 & 0.0001 & 0 & 0.0012 & 0.0012 & - & 0.0013 & 0.0032 & 0.0030 \\
    & 2-point function & $\mathbf{0.0150}$ & $\mathbf{0.0026}$ & $\mathbf{0.0064}$ & $\mathbf{0.0069}$ & 0 & $\mathbf{0.0425}$ & $\mathbf{0.0425}$ & - & $\mathbf{0.0473}$ & $\mathbf{0.0497}$ & $\mathbf{0.0632}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0085 & 0.0008 & 0.0010 & 0.0018 & 0 & 0.0030 & 0.0030 & - & 0.0048 & 0.0120 & 0.0132 \\
    & Scale setting & $\mathbf{0.0070}$ & \textless 0.0001 & 0.0001 & 0.0002 & 0 & \textless 0.0001 & \textless 0.0001 & - & 0.0002 & 0.0072 & 0.0072 \\
    & fit ansatz & 0.0049 & $\mathbf{0.0008}$ & $\mathbf{0.0010}$ & $\mathbf{0.0018}$ & 0 & $\mathbf{0.0030}$ & $\mathbf{0.0030}$ & - & $\mathbf{0.0048}$ & $\mathbf{0.0096}$ & $\mathbf{0.0111}$ \\
    & Sea quark correction & - & - & 0 & 0 & - & 0 & 0 & - & 0 & 0 & 0 \\
    \hline
\hline
  \multirow{1}{*}{$\Sigma^*$}  & Central value & 1.4172 & 0.0089 & 0.0198 & 0.0287 & 0.0949 & 0.0552 & 0.1501 & - & 0.1783 & 1.2390 & 1.1864 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0128 & 0.0004 & 0.0016 & 0.0017 & 0.0050 & 0.0253 & 0.0248 & - & 0.0245 & 0.0276 & 0.0342 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0024 & \textless 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0040 & 0.0040 & - & 0.0040 & 0.0032 & 0.0046 \\
    & Sea $\eta_s$ mass & 0.0036 & \textless 0.0001 & 0.0001 & 0.0001 & 0.0004 & 0.0023 & 0.0024 & - & 0.0024 & 0.0027 & 0.0019 \\
    & Lattice spacing & 0.0017 & \textless 0.0001 & 0.0001 & 0.0001 & 0.0006 & 0.0012 & 0.0014 & - & 0.0014 & 0.0021 & 0.0024 \\
    & 2-point function & $\mathbf{0.0119}$ & $\mathbf{0.0004}$ & $\mathbf{0.0016}$ & $\mathbf{0.0017}$ & $\mathbf{0.0049}$ & $\mathbf{0.0248}$ & $\mathbf{0.0243}$ & - & $\mathbf{0.0240}$ & $\mathbf{0.0272}$ & $\mathbf{0.0337}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0204 & 0.0013 & 0.0036 & 0.0049 & 0.0005 & 0.0115 & 0.0115 & - & 0.0174 & 0.0374 & 0.0425 \\
    & Scale setting & 0.0066 & \textless 0.0001 & \textless 0.0001 & 0.0001 & $\mathbf{0.0005}$ & 0.0001 & 0.0004 & - & 0.0005 & 0.0071 & 0.0072 \\
    & fit ansatz & $\mathbf{0.0193}$ & $\mathbf{0.0013}$ & $\mathbf{0.0036}$ & $\mathbf{0.0049}$ & \textless 0.0001 & $\mathbf{0.0115}$ & $\mathbf{0.0115}$ & - & $\mathbf{0.0174}$ & $\mathbf{0.0367}$ & $\mathbf{0.0418}$ \\
    & Sea quark correction & - & - & \textless 0.0001 & \textless 0.0001 & - & 0.0005 & 0.0005 & - & 0.0005 & 0.0005 & 0.0006 \\
    \hline
\hline
  \multirow{1}{*}{$\Xi^*$}  & Central value & 1.5287 & 0.0048 & 0.0184 & 0.0232 & 0.2376 & 0.0741 & 0.3117 & - & 0.3346 & 1.1941 & 1.0954 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0089 & 0.0002 & 0.0013 & 0.0013 & 0.0078 & 0.0231 & 0.0217 & - & 0.0215 & 0.0232 & 0.0292 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0021 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0010 & 0.0030 & 0.0028 & - & 0.0030 & 0.0021 & 0.0032 \\
    & Sea $\eta_s$ mass & 0.0037 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0006 & 0.0016 & 0.0014 & - & 0.0015 & 0.0033 & 0.0031 \\
    & Lattice spacing & 0.0013 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0009 & 0.0009 & 0.0006 & - & 0.0007 & 0.0013 & 0.0013 \\
    & 2-point function & $\mathbf{0.0077}$ & $\mathbf{0.0002}$ & $\mathbf{0.0013}$ & $\mathbf{0.0013}$ & $\mathbf{0.0077}$ & $\mathbf{0.0228}$ & $\mathbf{0.0215}$ & - & $\mathbf{0.0212}$ & $\mathbf{0.0228}$ & $\mathbf{0.0288}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0041 & 0.0001 & 0.0003 & 0.0004 & 0.0014 & 0.0021 & 0.0028 & - & 0.0032 & 0.0068 & 0.0077 \\
    & Scale setting & $\mathbf{0.0040}$ & \textless 0.0001 & \textless 0.0001 & 0.0001 & $\mathbf{0.0014}$ & 0.0004 & $\mathbf{0.0018}$ & - & 0.0020 & $\mathbf{0.0060}$ & $\mathbf{0.0065}$ \\
    & fit ansatz & 0.0009 & $\mathbf{\textless 0.0001}$ & $\mathbf{0.0003}$ & $\mathbf{0.0003}$ & \textless 0.0001 & $\mathbf{0.0017}$ & 0.0018 & - & $\mathbf{0.0022}$ & 0.0031 & 0.0038 \\
    & Sea quark correction & - & - & \textless 0.0001 & \textless 0.0001 & - & 0.0012 & 0.0012 & - & 0.0012 & 0.0012 & 0.0015 \\
    \hline
\hline
  \multirow{1}{*}{$\Omega$}  & Central value & 1.6604 & 0 & 0.0151 & 0.0151 & 0.3683 & 0.0934 & 0.4617 & - & 0.4770 & 1.1834 & 1.0426 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0061 & 0 & 0.0007 & 0.0007 & 0.0095 & 0.0348 & 0.0334 & - & 0.0333 & 0.0339 & 0.0435 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0011 & 0 & 0.0002 & 0.0002 & 0.0014 & 0.0016 & 0.0014 & - & 0.0014 & 0.0008 & 0.0008 \\
    & Sea $\eta_s$ mass & 0.0031 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0008 & 0.0050 & 0.0049 & - & 0.0049 & 0.0038 & 0.0056 \\
    & Lattice spacing & 0.0018 & 0 & 0.0001 & 0.0001 & 0.0008 & 0.0026 & 0.0025 & - & 0.0027 & 0.0029 & 0.0037 \\
    & 2-point function & $\mathbf{0.0049}$ & 0 & $\mathbf{0.0007}$ & $\mathbf{0.0007}$ & $\mathbf{0.0093}$ & $\mathbf{0.0343}$ & $\mathbf{0.0329}$ & - & $\mathbf{0.0328}$ & $\mathbf{0.0335}$ & $\mathbf{0.0430}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0201 & 0 & 0.0064 & 0.0064 & 0.0022 & 0.0501 & 0.0503 & - & 0.0561 & 0.0762 & 0.0928 \\
    & Scale setting & 0.0031 & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0022}$ & 0.0011 & 0.0033 & - & 0.0033 & 0.0064 & 0.0074 \\
    & fit ansatz & $\mathbf{0.0199}$ & 0 & $\mathbf{0.0064}$ & $\mathbf{0.0064}$ & \textless 0.0001 & $\mathbf{0.0501}$ & $\mathbf{0.0502}$ & - & $\mathbf{0.0560}$ & $\mathbf{0.0759}$ & $\mathbf{0.0924}$ \\
    & Sea quark correction & - & - & 0.0001 & 0.0001 & - & 0.0018 & 0.0018 & - & 0.0018 & 0.0018 & 0.0024 \\
    \hline
\hline
  \multirow{1}{*}{$\Lambda_c$}  & Central value & 2.2729 & 0.0129 & 0.0133 & 0.0262 & 0 & 0.0597 & 0.0597 & 1.0759 & 1.1507 & 1.1223 & 0.7828 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0163 & 0.0006 & 0.0015 & 0.0016 & 0 & 0.0234 & 0.0234 & 0.0140 & 0.0256 & 0.0254 & 0.0322 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0021 & \textless 0.0001 & 0.0002 & 0.0002 & 0 & 0.0015 & \textless 0.0001 & 0.0018 & 0.0042 & 0.0040 & 0.0052 \\
    & Sea $\eta_s$ mass & 0.0035 & \textless 0.0001 & 0.0001 & 0.0001 & 0 & 0.0017 & 0.0005 & 0.0017 & 0.0027 & 0.0037 & 0.0041 \\
    & Lattice spacing & 0.0030 & 0.0001 & 0.0002 & \textless 0.0001 & 0 & 0.0007 & 0.0006 & 0.0016 & 0.0054 & 0.0054 & 0.0070 \\
    & 2-point function & $\mathbf{0.0155}$ & $\mathbf{0.0006}$ & $\mathbf{0.0015}$ & $\mathbf{0.0016}$ & 0 & $\mathbf{0.0233}$ & $\mathbf{0.0234}$ & $\mathbf{0.0137}$ & $\mathbf{0.0245}$ & $\mathbf{0.0242}$ & $\mathbf{0.0307}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0164 & 0.0004 & 0.0012 & 0.0015 & 0 & 0.0062 & 0.0062 & 0.0029 & 0.0080 & 0.0247 & 0.0271 \\
    & Scale setting & 0.0081 & \textless 0.0001 & 0.0002 & 0.0003 & 0 & 0.0004 & 0.0004 & $\mathbf{0.0026}$ & 0.0019 & 0.0101 & 0.0106 \\
    & $D_s$ mass & 0.0009 & \textless 0.0001 & 0.0001 & \textless 0.0001 & 0 & 0.0006 & 0.0006 & 0.0013 & 0.0005 & 0.0015 & 0.0016 \\
    & fit ansatz & $\mathbf{0.0142}$ & $\mathbf{0.0003}$ & $\mathbf{0.0011}$ & $\mathbf{0.0015}$ & 0 & $\mathbf{0.0058}$ & $\mathbf{0.0058}$ & 0.0002 & $\mathbf{0.0075}$ & $\mathbf{0.0224}$ & $\mathbf{0.0247}$ \\
    & Sea quark correction & - & - & 0.0002 & 0.0002 & - & 0.0020 & 0.0020 & - & 0.0020 & 0.0020 & 0.0026 \\
    \hline
\hline
  \multirow{1}{*}{$\Sigma_c$}  & Central value & 2.4574 & 0.0093 & 0.0132 & 0.0225 & 0 & 0.0316 & 0.0316 & 1.1071 & 1.1493 & 1.3086 & 0.9696 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0201 & 0.0008 & 0.0019 & 0.0021 & 0 & 0.0299 & 0.0298 & 0.0296 & 0.0271 & 0.0280 & 0.0352 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0025 & \textless 0.0001 & 0.0002 & 0.0002 & 0 & 0.0050 & 0.0009 & 0.0010 & 0.0034 & 0.0023 & 0.0035 \\
    & Sea $\eta_s$ mass & 0.0022 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0 & 0.0017 & \textless 0.0001 & 0.0024 & 0.0015 & 0.0035 & 0.0038 \\
    & Lattice spacing & 0.0044 & \textless 0.0001 & 0.0002 & 0.0002 & 0 & 0.0009 & 0.0009 & 0.0013 & 0.0011 & 0.0026 & 0.0025 \\
    & 2-point function & $\mathbf{0.0193}$ & $\mathbf{0.0008}$ & $\mathbf{0.0019}$ & $\mathbf{0.0021}$ & 0 & $\mathbf{0.0294}$ & $\mathbf{0.0298}$ & $\mathbf{0.0295}$ & $\mathbf{0.0268}$ & $\mathbf{0.0276}$ & $\mathbf{0.0347}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0197 & 0.0009 & 0.0011 & 0.0020 & 0 & 0.0042 & 0.0042 & 0.0010 & 0.0057 & 0.0251 & 0.0267 \\
    & Scale setting & 0.0048 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0009 & 0.0009 & 0.0006 & 0.0003 & 0.0045 & 0.0044 \\
    & $D_s$ mass & 0.0018 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0014 & 0.0014 & $\mathbf{0.0007}$ & 0.0003 & 0.0022 & 0.0023 \\
    & fit ansatz & $\mathbf{0.0190}$ & $\mathbf{0.0009}$ & $\mathbf{0.0011}$ & $\mathbf{0.0020}$ & 0 & $\mathbf{0.0033}$ & $\mathbf{0.0033}$ & 0.0003 & $\mathbf{0.0053}$ & $\mathbf{0.0245}$ & $\mathbf{0.0261}$ \\
    & Sea quark correction & - & - & 0.0002 & 0.0002 & - & 0.0020 & 0.0020 & - & 0.0020 & 0.0020 & 0.0026 \\
    \hline
\hline
  \multirow{1}{*}{$\Xi_c$}  & Central value & 2.4762 & 0.0060 & 0.0082 & 0.0142 & 0.1546 & 0.0573 & 0.2119 & 1.0680 & 1.2981 & 1.1777 & 0.7948 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0126 & 0.0002 & 0.0010 & 0.0011 & 0.0079 & 0.0178 & 0.0195 & 0.0077 & 0.0187 & 0.0207 & 0.0256 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0007 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0.0003 & 0.0006 & 0.0002 & 0.0008 & 0.0018 & 0.0028 & 0.0034 \\
    & Sea $\eta_s$ mass & 0.0031 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0008 & 0.0010 & 0.0002 & 0.0013 & 0.0023 & 0.0045 & 0.0051 \\
    & Lattice spacing & 0.0017 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0003 & 0.0003 & \textless 0.0001 & 0.0009 & 0.0006 & 0.0025 & 0.0028 \\
    & 2-point function & $\mathbf{0.0121}$ & $\mathbf{0.0002}$ & $\mathbf{0.0010}$ & $\mathbf{0.0011}$ & $\mathbf{0.0078}$ & $\mathbf{0.0178}$ & $\mathbf{0.0195}$ & $\mathbf{0.0075}$ & $\mathbf{0.0185}$ & $\mathbf{0.0199}$ & $\mathbf{0.0247}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0043 & 0.0001 & 0.0003 & 0.0003 & 0.0005 & 0.0021 & 0.0022 & 0.0023 & 0.0038 & 0.0071 & 0.0081 \\
    & Scale setting & $\mathbf{0.0038}$ & $\mathbf{\textless 0.0001}$ & \textless 0.0001 & 0.0001 & $\mathbf{0.0005}$ & \textless 0.0001 & 0.0005 & $\mathbf{0.0019}$ & $\mathbf{0.0028}$ & $\mathbf{0.0065}$ & $\mathbf{0.0073}$ \\
    & $D_s$ mass & 0.0010 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0002 & 0.0002 & 0.0013 & 0.0016 & 0.0005 & 0.0010 \\
    & fit ansatz & 0.0018 & \textless 0.0001 & 0.0001 & 0.0002 & \textless 0.0001 & 0.0002 & 0.0001 & \textless 0.0001 & 0.0003 & 0.0019 & 0.0020 \\
    & Sea quark correction & - & - & $\mathbf{0.0002}$ & $\mathbf{0.0002}$ & - & $\mathbf{0.0021}$ & $\mathbf{0.0021}$ & - & 0.0021 & 0.0021 & 0.0027 \\
    \hline
\hline
  \multirow{1}{*}{$\Xi_c'$}  & Central value & 2.5726 & 0.0047 & 0.0110 & 0.0157 & 0.1391 & 0.0764 & 0.2155 & 1.0844 & 1.3222 & 1.2500 & 0.8600 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0141 & 0.0003 & 0.0012 & 0.0013 & 0.0155 & 0.0207 & 0.0224 & 0.0083 & 0.0209 & 0.0230 & 0.0285 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0020 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0067 & 0.0028 & 0.0003 & 0.0032 & 0.0080 & 0.0062 & 0.0086 \\
    & Sea $\eta_s$ mass & 0.0043 & \textless 0.0001 & 0.0001 & 0.0002 & 0.0071 & 0.0019 & 0.0007 & 0.0016 & 0.0065 & 0.0068 & 0.0086 \\
    & Lattice spacing & 0.0013 & \textless 0.0001 & 0.0002 & 0.0002 & 0.0078 & 0.0011 & 0.0003 & 0.0012 & 0.0064 & 0.0049 & 0.0069 \\
    & 2-point function & $\mathbf{0.0132}$ & $\mathbf{0.0003}$ & $\mathbf{0.0012}$ & $\mathbf{0.0013}$ & $\mathbf{0.0091}$ & $\mathbf{0.0204}$ & $\mathbf{0.0224}$ & $\mathbf{0.0074}$ & $\mathbf{0.0170}$ & $\mathbf{0.0205}$ & $\mathbf{0.0248}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0071 & 0.0003 & 0.0005 & 0.0008 & 0.0009 & 0.0068 & 0.0070 & 0.0024 & 0.0085 & 0.0139 & 0.0163 \\
    & Scale setting & $\mathbf{0.0048}$ & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0009}$ & \textless 0.0001 & 0.0010 & $\mathbf{0.0016}$ & 0.0022 & 0.0070 & 0.0076 \\
    & $D_s$ mass & 0.0035 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0.0001 & 0.0005 & 0.0003 & 0.0016 & 0.0009 & 0.0027 & 0.0024 \\
    & fit ansatz & 0.0039 & $\mathbf{0.0003}$ & $\mathbf{0.0005}$ & $\mathbf{0.0008}$ & \textless 0.0001 & $\mathbf{0.0065}$ & $\mathbf{0.0065}$ & 0.0007 & $\mathbf{0.0079}$ & $\mathbf{0.0116}$ & $\mathbf{0.0139}$ \\
    & Sea quark correction & - & - & 0.0002 & 0.0002 & - & 0.0021 & 0.0021 & - & 0.0021 & 0.0021 & 0.0027 \\
    \hline
\hline
  \multirow{1}{*}{$\Omega_c$}  & Central value & 2.6985 & 0 & 0.0115 & 0.0115 & 0.2505 & 0.0434 & 0.2939 & 1.0865 & 1.3924 & 1.3128 & 0.9025 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0123 & 0 & 0.0019 & 0.0019 & 0.0101 & 0.0244 & 0.0222 & 0.0067 & 0.0235 & 0.0260 & 0.0321 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0009 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0002 & \textless 0.0001 & 0.0015 & 0.0005 & 0.0013 & 0.0014 & 0.0014 \\
    & Sea $\eta_s$ mass & 0.0021 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0006 & 0.0001 & 0.0014 & 0.0010 & 0.0019 & 0.0038 & 0.0043 \\
    & Lattice spacing & 0.0016 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0011 & 0.0003 & 0.0015 & 0.0010 & 0.0004 & 0.0031 & 0.0034 \\
    & 2-point function & $\mathbf{0.0120}$ & 0 & $\mathbf{0.0019}$ & $\mathbf{0.0019}$ & $\mathbf{0.0100}$ & $\mathbf{0.0244}$ & $\mathbf{0.0221}$ & $\mathbf{0.0065}$ & $\mathbf{0.0234}$ & $\mathbf{0.0255}$ & $\mathbf{0.0316}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0038 & 0 & 0.0003 & 0.0003 & 0.0005 & 0.0025 & 0.0024 & 0.0018 & 0.0029 & 0.0030 & 0.0034 \\
    & Scale setting & $\mathbf{0.0035}$ & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0005}$ & 0.0007 & 0.0002 & $\mathbf{0.0013}$ & 0.0014 & 0.0017 & 0.0013 \\
    & $D_s$ mass & 0.0013 & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0012 & 0.0008 & 0.0006 & 0.0004 \\
    & fit ansatz & 0.0008 & 0 & 0.0002 & 0.0002 & \textless 0.0001 & 0.0003 & 0.0003 & \textless 0.0001 & 0.0005 & 0.0005 & 0.0006 \\
    & Sea quark correction & - & - & $\mathbf{0.0002}$ & $\mathbf{0.0002}$ & - & $\mathbf{0.0023}$ & $\mathbf{0.0023}$ & - & $\mathbf{0.0024}$ & $\mathbf{0.0024}$ & $\mathbf{0.0031}$ \\
    \hline
\hline
  \multirow{1}{*}{$\Sigma_c^*$}  & Central value & 2.5320 & 0.0083 & 0.0209 & 0.0291 & 0 & 0.0389 & 0.0389 & 1.0551 & 1.1201 & 1.4114 & 1.0810 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0262 & 0.0016 & 0.0027 & 0.0034 & 0 & 0.0429 & 0.0429 & 0.0125 & 0.0281 & 0.0310 & 0.0386 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0055 & 0.0002 & \textless 0.0001 & 0.0001 & 0 & 0.0024 & 0.0002 & 0.0013 & 0.0026 & 0.0035 & 0.0046 \\
    & Sea $\eta_s$ mass & 0.0022 & 0.0001 & 0.0002 & 0.0002 & 0 & 0.0009 & 0.0001 & 0.0014 & 0.0024 & 0.0024 & 0.0031 \\
    & Lattice spacing & 0.0073 & \textless 0.0001 & 0.0002 & 0.0003 & 0 & 0.0009 & 0.0001 & 0.0011 & 0.0021 & 0.0046 & 0.0046 \\
    & 2-point function & $\mathbf{0.0245}$ & $\mathbf{0.0016}$ & $\mathbf{0.0027}$ & $\mathbf{0.0034}$ & 0 & $\mathbf{0.0428}$ & $\mathbf{0.0429}$ & $\mathbf{0.0123}$ & $\mathbf{0.0278}$ & $\mathbf{0.0304}$ & $\mathbf{0.0379}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0555 & 0.0016 & 0.0054 & 0.0070 & 0 & 0.0208 & 0.0208 & 0.0018 & 0.0281 & 0.0830 & 0.0912 \\
    & Scale setting & 0.0026 & \textless 0.0001 & 0.0001 & 0.0002 & 0 & 0.0009 & 0.0009 & $\mathbf{0.0015}$ & 0.0021 & 0.0047 & 0.0053 \\
    & $D_s$ mass & 0.0004 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0003 & 0.0003 & 0.0010 & 0.0009 & 0.0005 & 0.0007 \\
    & fit ansatz & $\mathbf{0.0554}$ & $\mathbf{0.0016}$ & $\mathbf{0.0054}$ & $\mathbf{0.0070}$ & 0 & $\mathbf{0.0207}$ & $\mathbf{0.0207}$ & 0.0002 & $\mathbf{0.0279}$ & $\mathbf{0.0829}$ & $\mathbf{0.0910}$ \\
    & Sea quark correction & - & - & 0.0002 & 0.0002 & - & 0.0019 & 0.0019 & - & 0.0019 & 0.0019 & 0.0025 \\
    \hline
\hline
  \multirow{1}{*}{$\Xi_c^*$}  & Central value & 2.6460 & 0.0044 & 0.0134 & 0.0178 & 0.1247 & 0.0621 & 0.1868 & 1.0331 & 1.2432 & 1.4027 & 1.0359 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0158 & 0.0002 & 0.0012 & 0.0013 & 0.0081 & 0.0222 & 0.0237 & 0.0073 & 0.0206 & 0.0240 & 0.0292 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0012 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0.0004 & 0.0024 & 0.0004 & 0.0007 & 0.0022 & 0.0031 & 0.0037 \\
    & Sea $\eta_s$ mass & 0.0042 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0011 & 0.0009 & 0.0003 & 0.0013 & 0.0023 & 0.0016 & 0.0015 \\
    & Lattice spacing & 0.0029 & \textless 0.0001 & 0.0001 & 0.0002 & 0.0010 & 0.0009 & 0.0002 & 0.0015 & 0.0028 & 0.0053 & 0.0062 \\
    & 2-point function & $\mathbf{0.0149}$ & $\mathbf{0.0002}$ & $\mathbf{0.0012}$ & $\mathbf{0.0013}$ & $\mathbf{0.0080}$ & $\mathbf{0.0220}$ & $\mathbf{0.0237}$ & $\mathbf{0.0070}$ & $\mathbf{0.0202}$ & $\mathbf{0.0231}$ & $\mathbf{0.0283}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0083 & 0.0001 & 0.0005 & 0.0006 & 0.0007 & 0.0030 & 0.0032 & 0.0019 & 0.0047 & 0.0123 & 0.0136 \\
    & Scale setting & 0.0045 & \textless 0.0001 & \textless 0.0001 & 0.0001 & $\mathbf{0.0007}$ & 0.0008 & 0.0015 & $\mathbf{0.0015}$ & $\mathbf{0.0031}$ & 0.0075 & 0.0085 \\
    & $D_s$ mass & 0.0010 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0.0002 & 0.0012 & 0.0013 & 0.0003 & 0.0006 \\
    & fit ansatz & $\mathbf{0.0069}$ & $\mathbf{0.0001}$ & $\mathbf{0.0005}$ & $\mathbf{0.0006}$ & \textless 0.0001 & $\mathbf{0.0021}$ & $\mathbf{0.0021}$ & 0.0001 & 0.0027 & $\mathbf{0.0096}$ & $\mathbf{0.0103}$ \\
    & Sea quark correction & - & - & 0.0002 & 0.0002 & - & 0.0020 & 0.0020 & - & 0.0020 & 0.0020 & 0.0026 \\
    \hline
\hline
  \multirow{1}{*}{$\Omega_c^{*}$}  & Central value & 2.7801 & 0 & 0.0129 & 0.0129 & 0.2431 & 0.0766 & 0.3197 & 1.0464 & 1.3811 & 1.4052 & 0.9984 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0134 & 0 & 0.0019 & 0.0019 & 0.0099 & 0.0212 & 0.0188 & 0.0062 & 0.0205 & 0.0260 & 0.0314 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0004 & 0 & 0.0001 & 0.0001 & 0.0012 & \textless 0.0001 & 0.0017 & 0.0004 & 0.0023 & 0.0036 & 0.0043 \\
    & Sea $\eta_s$ mass & 0.0024 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0012 & \textless 0.0001 & 0.0004 & 0.0012 & 0.0007 & 0.0032 & 0.0035 \\
    & Lattice spacing & 0.0021 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0003 & 0.0004 & 0.0011 & 0.0014 & 0.0026 & 0.0044 & 0.0052 \\
    & 2-point function & $\mathbf{0.0130}$ & 0 & $\mathbf{0.0019}$ & $\mathbf{0.0019}$ & $\mathbf{0.0097}$ & $\mathbf{0.0212}$ & $\mathbf{0.0187}$ & $\mathbf{0.0059}$ & $\mathbf{0.0202}$ & $\mathbf{0.0252}$ & $\mathbf{0.0305}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0040 & 0 & 0.0004 & 0.0004 & 0.0008 & 0.0031 & 0.0032 & 0.0023 & 0.0046 & 0.0073 & 0.0085 \\
    & Scale setting & $\mathbf{0.0036}$ & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0008}$ & 0.0002 & 0.0010 & $\mathbf{0.0020}$ & $\mathbf{0.0029}$ & $\mathbf{0.0066}$ & $\mathbf{0.0074}$ \\
    & $D_s$ mass & 0.0014 & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0002 & 0.0002 & 0.0012 & 0.0013 & 0.0001 & 0.0003 \\
    & fit ansatz & 0.0010 & 0 & $\mathbf{0.0003}$ & $\mathbf{0.0003}$ & \textless 0.0001 & 0.0021 & 0.0021 & \textless 0.0001 & 0.0024 & 0.0022 & 0.0030 \\
    & Sea quark correction & - & - & 0.0002 & 0.0002 & - & $\mathbf{0.0023}$ & $\mathbf{0.0023}$ & - & 0.0023 & 0.0023 & 0.0029 \\
    \hline
\hline
  \multirow{1}{*}{$\Xi_{cc}$}  & Central value & 3.6358 & 0.0044 & 0.0067 & 0.0111 & 0 & 0.0741 & 0.0741 & 2.1305 & 2.2156 & 1.4201 & 0.7665 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0145 & 0.0004 & 0.0014 & 0.0015 & 0 & 0.0203 & 0.0203 & 0.0287 & 0.0340 & 0.0337 & 0.0432 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0008 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0 & 0.0006 & 0.0002 & 0.0062 & 0.0063 & 0.0070 & 0.0089 \\
    & Sea $\eta_s$ mass & 0.0023 & \textless 0.0001 & 0.0001 & 0.0001 & 0 & 0.0013 & 0.0003 & 0.0061 & 0.0056 & 0.0049 & 0.0064 \\
    & Lattice spacing & 0.0007 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0015 & \textless 0.0001 & 0.0018 & 0.0010 & 0.0036 & 0.0041 \\
    & 2-point function & $\mathbf{0.0143}$ & $\mathbf{0.0004}$ & $\mathbf{0.0014}$ & $\mathbf{0.0015}$ & 0 & $\mathbf{0.0202}$ & $\mathbf{0.0203}$ & $\mathbf{0.0273}$ & $\mathbf{0.0329}$ & $\mathbf{0.0324}$ & $\mathbf{0.0416}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0161 & 0.0012 & 0.0007 & 0.0018 & 0 & 0.0232 & 0.0232 & 0.0052 & 0.0258 & 0.0414 & 0.0490 \\
    & Scale setting & 0.0011 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0003 & 0.0003 & $\mathbf{0.0044}$ & 0.0045 & 0.0055 & 0.0068 \\
    & $D_s$ mass & 0.0021 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0001 & 0.0001 & 0.0027 & 0.0026 & 0.0005 & 0.0012 \\
    & fit ansatz & $\mathbf{0.0159}$ & $\mathbf{0.0012}$ & $\mathbf{0.0005}$ & $\mathbf{0.0017}$ & 0 & $\mathbf{0.0229}$ & $\mathbf{0.0229}$ & 0.0005 & $\mathbf{0.0249}$ & $\mathbf{0.0409}$ & $\mathbf{0.0483}$ \\
    & Sea quark correction & - & - & 0.0004 & 0.0004 & - & 0.0039 & 0.0039 & - & 0.0039 & 0.0039 & 0.0051 \\
    \hline
\hline
  \multirow{1}{*}{$\Omega_{cc}$}  & Central value & 3.7287 & 0 & 0.0083 & 0.0083 & 0.1187 & 0.0382 & 0.1569 & 2.0996 & 2.2629 & 1.4704 & 0.8031 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0119 & 0 & 0.0013 & 0.0013 & 0.0075 & 0.0159 & 0.0141 & 0.0129 & 0.0185 & 0.0233 & 0.0284 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0007 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0004 & 0.0002 & 0.0018 & 0.0022 & 0.0037 & 0.0048 & 0.0058 \\
    & Sea $\eta_s$ mass & 0.0007 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0006 & 0.0002 & 0.0016 & 0.0026 & 0.0023 & 0.0040 & 0.0045 \\
    & Lattice spacing & 0.0006 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0007 & 0.0001 & 0.0011 & 0.0026 & 0.0035 & 0.0042 & 0.0051 \\
    & 2-point function & $\mathbf{0.0118}$ & 0 & $\mathbf{0.0013}$ & $\mathbf{0.0013}$ & $\mathbf{0.0074}$ & $\mathbf{0.0159}$ & $\mathbf{0.0138}$ & $\mathbf{0.0122}$ & $\mathbf{0.0176}$ & $\mathbf{0.0220}$ & $\mathbf{0.0269}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0034 & 0 & 0.0004 & 0.0004 & 0.0009 & 0.0041 & 0.0039 & 0.0038 & 0.0057 & 0.0076 & 0.0089 \\
    & Scale setting & 0.0015 & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0009}$ & 0.0011 & 0.0003 & $\mathbf{0.0031}$ & 0.0035 & $\mathbf{0.0065}$ & $\mathbf{0.0073}$ \\
    & $D_s$ mass & $\mathbf{0.0030}$ & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0002 & 0.0002 & 0.0023 & 0.0022 & 0.0003 & 0.0004 \\
    & fit ansatz & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0.0003 & 0.0002 & 0.0002 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0039}$ & $\mathbf{0.0039}$ & - & $\mathbf{0.0039}$ & 0.0039 & 0.0051 \\
    \hline
\hline
  \multirow{1}{*}{$\Xi_{cc}^*$}  & Central value & 3.7097 & 0.0038 & 0.0071 & 0.0110 & 0 & 0.1057 & 0.1057 & 2.0237 & 2.1387 & 1.5707 & 0.9398 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0157 & 0.0005 & 0.0015 & 0.0017 & 0 & 0.0206 & 0.0206 & 0.0238 & 0.0337 & 0.0348 & 0.0439 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0009 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0008 & \textless 0.0001 & 0.0057 & 0.0056 & 0.0043 & 0.0059 \\
    & Sea $\eta_s$ mass & 0.0030 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0015 & 0.0002 & 0.0028 & 0.0018 & 0.0060 & 0.0069 \\
    & Lattice spacing & 0.0032 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0009 & 0.0002 & 0.0051 & 0.0031 & 0.0052 & 0.0059 \\
    & 2-point function & $\mathbf{0.0150}$ & $\mathbf{0.0005}$ & $\mathbf{0.0015}$ & $\mathbf{0.0017}$ & 0 & $\mathbf{0.0205}$ & $\mathbf{0.0206}$ & $\mathbf{0.0224}$ & $\mathbf{0.0330}$ & $\mathbf{0.0336}$ & $\mathbf{0.0425}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0035 & 0.0000 & 0.0004 & 0.0004 & 0 & 0.0047 & 0.0047 & 0.0063 & 0.0091 & 0.0112 & 0.0138 \\
    & Scale setting & $\mathbf{0.0024}$ & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0 & 0.0005 & 0.0005 & $\mathbf{0.0055}$ & $\mathbf{0.0069}$ & $\mathbf{0.0094}$ & $\mathbf{0.0114}$ \\
    & $D_s$ mass & 0.0022 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0001 & 0.0001 & 0.0030 & 0.0028 & 0.0006 & 0.0014 \\
    & fit ansatz & 0.0014 & $\mathbf{\textless 0.0001}$ & \textless 0.0001 & \textless 0.0001 & 0 & 0.0028 & 0.0028 & 0.0005 & 0.0036 & 0.0047 & 0.0058 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0037}$ & $\mathbf{0.0037}$ & - & 0.0037 & 0.0037 & 0.0048 \\
    \hline
\hline
  \multirow{1}{*}{$\Omega_{cc}^{*}$}  & Central value & 3.8265 & 0 & 0.0062 & 0.0062 & 0.1073 & 0.0461 & 0.1534 & 2.0428 & 2.1985 & 1.6192 & 0.9711 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0107 & 0 & 0.0012 & 0.0012 & 0.0061 & 0.0160 & 0.0148 & 0.0137 & 0.0184 & 0.0219 & 0.0267 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0012 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0003 & \textless 0.0001 & 0.0004 & 0.0018 & 0.0022 & 0.0032 & 0.0038 \\
    & Sea $\eta_s$ mass & 0.0009 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0002 & \textless 0.0001 & 0.0006 & 0.0047 & 0.0029 & 0.0040 & 0.0049 \\
    & Lattice spacing & 0.0010 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0005 & \textless 0.0001 & 0.0006 & 0.0033 & 0.0039 & 0.0048 & 0.0059 \\
    & 2-point function & $\mathbf{0.0105}$ & 0 & $\mathbf{0.0012}$ & $\mathbf{0.0012}$ & $\mathbf{0.0061}$ & $\mathbf{0.0160}$ & $\mathbf{0.0148}$ & $\mathbf{0.0123}$ & $\mathbf{0.0176}$ & $\mathbf{0.0208}$ & $\mathbf{0.0253}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0037 & 0 & 0.0004 & 0.0004 & 0.0002 & 0.0039 & 0.0039 & 0.0059 & 0.0060 & 0.0074 & 0.0090 \\
    & Scale setting & 0.0025 & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0002}$ & 0.0008 & 0.0006 & $\mathbf{0.0054}$ & $\mathbf{0.0042}$ & $\mathbf{0.0063}$ & $\mathbf{0.0075}$ \\
    & $D_s$ mass & $\mathbf{0.0027}$ & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0003 & 0.0003 & 0.0024 & 0.0022 & 0.0005 & 0.0001 \\
    & fit ansatz & 0.0004 & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0005 & 0.0005 & 0.0002 & \textless 0.0001 & 0.0002 & 0.0002 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0038}$ & $\mathbf{0.0038}$ & - & 0.0038 & 0.0038 & 0.0049 \\
    \hline
\hline
  \multirow{1}{*}{$\Omega_{ccc}$}  & Central value & 4.8123 & 0 & 0.0071 & 0.0071 & 0 & 0.0446 & 0.0446 & 2.9773 & 3.0276 & 1.7841 & 0.8911 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0084 & 0 & 0.0010 & 0.0010 & 0 & 0.0081 & 0.0081 & 0.0164 & 0.0166 & 0.0183 & 0.0229 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0008 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0001 & 0.0007 & 0.0032 & 0.0021 & 0.0023 & 0.0029 \\
    & Sea $\eta_s$ mass & 0.0006 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0001 & 0.0050 & 0.0034 & 0.0030 & 0.0041 \\
    & Lattice spacing & 0.0004 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0003 & 0.0042 & 0.0038 & 0.0039 & 0.0050 \\
    & 2-point function & $\mathbf{0.0083}$ & 0 & $\mathbf{0.0010}$ & $\mathbf{0.0010}$ & 0 & $\mathbf{0.0081}$ & $\mathbf{0.0081}$ & $\mathbf{0.0147}$ & $\mathbf{0.0156}$ & $\mathbf{0.0175}$ & $\mathbf{0.0218}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0041 & 0 & 0.0006 & 0.0006 & 0 & 0.0055 & 0.0055 & 0.0064 & 0.0085 & 0.0091 & 0.0114 \\
    & Scale setting & 0.0011 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0003 & 0.0003 & $\mathbf{0.0053}$ & 0.0054 & $\mathbf{0.0071}$ & $\mathbf{0.0087}$ \\
    & $D_s$ mass & $\mathbf{0.0039}$ & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0001 & 0.0001 & 0.0035 & 0.0035 & 0.0001 & 0.0009 \\
    & fit ansatz & 0.0002 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0002 & 0.0002 & 0.0011 & 0.0007 & 0.0018 & 0.0020 \\
    & Sea quark correction & - & - & $\mathbf{0.0006}$ & $\mathbf{0.0006}$ & - & $\mathbf{0.0054}$ & $\mathbf{0.0054}$ & - & $\mathbf{0.0055}$ & 0.0055 & 0.0071 \\
    \hline
\hline
  \multirow{1}{*}{$D$}  & Central value & 1.8662 & 0.0039 & 0.0042 & 0.0081 & 0 & 0.0223 & 0.0223 & 1.1450 & 1.1748 & 0.6914 & 0.3448 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0032 & 0.0001 & 0.0003 & 0.0003 & 0 & 0.0054 & 0.0054 & 0.0036 & 0.0053 & 0.0053 & 0.0067 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0005 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0003 & \textless 0.0001 & 0.0002 & 0.0006 & \textless 0.0001 & 0.0004 \\
    & Sea $\eta_s$ mass & 0.0002 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0002 & \textless 0.0001 & 0.0007 & 0.0008 & 0.0010 & 0.0012 \\
    & Lattice spacing & 0.0007 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0002 & \textless 0.0001 & 0.0006 & 0.0004 & 0.0009 & 0.0011 \\
    & 2-point function & $\mathbf{0.0031}$ & $\mathbf{0.0001}$ & $\mathbf{0.0003}$ & $\mathbf{0.0003}$ & 0 & $\mathbf{0.0054}$ & $\mathbf{0.0054}$ & $\mathbf{0.0035}$ & $\mathbf{0.0052}$ & $\mathbf{0.0051}$ & $\mathbf{0.0065}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0047 & 0.0002 & 0.0003 & 0.0005 & 0 & 0.0021 & 0.0021 & 0.0014 & 0.0026 & 0.0049 & 0.0053 \\
    & Scale setting & 0.0003 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0008 & 0.0009 & 0.0012 & 0.0015 \\
    & $D_s$ mass & 0.0016 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0011}$ & 0.0012 & 0.0004 & \textless 0.0001 \\
    & fit ansatz & $\mathbf{0.0044}$ & $\mathbf{0.0002}$ & 0.0002 & $\mathbf{0.0004}$ & 0 & 0.0004 & 0.0004 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0043}$ & $\mathbf{0.0043}$ \\
    & Sea quark correction & - & - & $\mathbf{0.0002}$ & 0.0002 & - & $\mathbf{0.0021}$ & $\mathbf{0.0021}$ & - & $\mathbf{0.0021}$ & 0.0021 & 0.0027 \\
    \hline
\hline
  \multirow{1}{*}{$D^*$}  & Central value & 2.0088 & 0.0037 & 0.0067 & 0.0104 & 0 & 0.0317 & 0.0317 & 1.0530 & 1.0954 & 0.9133 & 0.5901 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0065 & 0.0002 & 0.0005 & 0.0005 & 0 & 0.0083 & 0.0084 & 0.0043 & 0.0073 & 0.0088 & 0.0106 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0009 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0003 & 0.0003 & 0.0007 & 0.0003 & 0.0007 & 0.0007 \\
    & Sea $\eta_s$ mass & 0.0014 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0007 & 0.0002 & 0.0015 & 0.0011 & 0.0019 & 0.0022 \\
    & Lattice spacing & 0.0020 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0004 & 0.0002 & 0.0012 & 0.0010 & 0.0023 & 0.0026 \\
    & 2-point function & $\mathbf{0.0060}$ & $\mathbf{0.0002}$ & $\mathbf{0.0005}$ & $\mathbf{0.0005}$ & 0 & $\mathbf{0.0083}$ & $\mathbf{0.0084}$ & $\mathbf{0.0038}$ & $\mathbf{0.0071}$ & $\mathbf{0.0082}$ & $\mathbf{0.0100}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0069 & 0.0002 & 0.0004 & 0.0006 & 0 & 0.0020 & 0.0020 & 0.0020 & 0.0029 & 0.0086 & 0.0092 \\
    & Scale setting & 0.0023 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0017}$ & 0.0016 & 0.0039 & 0.0044 \\
    & $D_s$ mass & 0.0018 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0010 & 0.0010 & 0.0008 & 0.0005 \\
    & fit ansatz & $\mathbf{0.0062}$ & $\mathbf{0.0002}$ & $\mathbf{0.0004}$ & $\mathbf{0.0005}$ & 0 & 0.0006 & 0.0006 & \textless 0.0001 & 0.0011 & $\mathbf{0.0074}$ & $\mathbf{0.0077}$ \\
    & Sea quark correction & - & - & 0.0002 & 0.0002 & - & $\mathbf{0.0019}$ & $\mathbf{0.0019}$ & - & $\mathbf{0.0019}$ & 0.0019 & 0.0025 \\
    \hline
\hline
  \multirow{1}{*}{$D_s$}  & Central value & 1.9667 & 0 & 0.0037 & 0.0037 & 0.1039 & 0.0231 & 0.1270 & 1.1371 & 1.2685 & 0.6982 & 0.3240 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0 & 0 & 0 & 0 & 0.0018 & 0 & 0.0018 & 0.0046 & 0.0048 & 0.0048 & 0.0061 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0 & 0 & 0 & 0 & 0.0004 & 0 & 0.0004 & 0.0008 & 0.0004 & 0.0004 & 0.0005 \\
    & Sea $\eta_s$ mass & 0 & 0 & 0 & 0 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0011 & 0.0011 & 0.0011 & 0.0014 \\
    & Lattice spacing & 0 & 0 & 0 & 0 & 0.0001 & 0 & 0.0001 & 0.0022 & 0.0021 & 0.0021 & 0.0027 \\
    & 2-point function & 0 & 0 & 0 & 0 & $\mathbf{0.0018}$ & 0 & $\mathbf{0.0018}$ & $\mathbf{0.0038}$ & $\mathbf{0.0041}$ & $\mathbf{0.0041}$ & $\mathbf{0.0053}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0015 & 0 & 0.0002 & 0.0002 & 0.0003 & 0.0021 & 0.0022 & 0.0035 & 0.0039 & 0.0037 & 0.0047 \\
    & Scale setting & 0 & 0 & 0 & 0 & $\mathbf{0.0003}$ & 0 & 0.0003 & $\mathbf{0.0033}$ & $\mathbf{0.0030}$ & $\mathbf{0.0030}$ & $\mathbf{0.0038}$ \\
    & $D_s$ mass & $\mathbf{0.0015}$ & 0 & 0 & 0 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0011 & 0.0012 & 0.0003 & \textless 0.0001 \\
    & fit ansatz & 0 & 0 & 0 & 0 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0001 & 0.0001 & 0.0002 \\
    & Sea quark correction & - & - & $\mathbf{0.0002}$ & $\mathbf{0.0002}$ & - & $\mathbf{0.0021}$ & $\mathbf{0.0021}$ & - & 0.0022 & 0.0022 & 0.0028 \\
    \hline
\hline
  \multirow{1}{*}{$D_s^*$}  & Central value & 2.1142 & 0 & 0.0053 & 0.0053 & 0.1042 & 0.0326 & 0.1367 & 1.0455 & 1.1874 & 0.9274 & 0.5773 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0035 & 0 & 0.0005 & 0.0005 & 0.0043 & 0.0066 & 0.0050 & 0.0037 & 0.0062 & 0.0086 & 0.0103 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0004 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0005 & \textless 0.0001 & 0.0001 & 0.0002 & 0.0007 & 0.0002 & 0.0006 \\
    & Sea $\eta_s$ mass & 0.0006 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0005 & \textless 0.0001 & 0.0001 & 0.0013 & 0.0014 & 0.0020 & 0.0024 \\
    & Lattice spacing & 0.0007 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0003 & \textless 0.0001 & 0.0002 & 0.0011 & 0.0012 & 0.0018 & 0.0022 \\
    & 2-point function & $\mathbf{0.0034}$ & 0 & $\mathbf{0.0005}$ & $\mathbf{0.0005}$ & $\mathbf{0.0042}$ & $\mathbf{0.0066}$ & $\mathbf{0.0050}$ & $\mathbf{0.0033}$ & $\mathbf{0.0059}$ & $\mathbf{0.0082}$ & $\mathbf{0.0098}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0021 & 0 & 0.0002 & 0.0002 & 0.0002 & 0.0020 & 0.0020 & 0.0022 & 0.0032 & 0.0044 & 0.0053 \\
    & Scale setting & $\mathbf{0.0016}$ & 0 & \textless 0.0001 & \textless 0.0001 & $\mathbf{0.0002}$ & \textless 0.0001 & 0.0003 & $\mathbf{0.0018}$ & $\mathbf{0.0022}$ & $\mathbf{0.0039}$ & $\mathbf{0.0045}$ \\
    & $D_s$ mass & 0.0013 & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0011 & 0.0012 & 0.0001 & 0.0002 \\
    & fit ansatz & 0.0002 & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0004 & 0.0004 & \textless 0.0001 & 0.0004 & 0.0005 & 0.0006 \\
    & Sea quark correction & - & - & $\mathbf{0.0002}$ & $\mathbf{0.0002}$ & - & $\mathbf{0.0020}$ & $\mathbf{0.0020}$ & - & 0.0020 & 0.0020 & 0.0026 \\
    \hline
\hline
  \multirow{1}{*}{$\eta_{c}$}  & Central value & 2.9758 & 0 & 0.0024 & 0.0024 & 0 & 0.0193 & 0.0193 & 2.0580 & 2.0793 & 0.8971 & 0.2836 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0034 & 0 & 0.0004 & 0.0004 & 0 & 0.0039 & 0.0038 & 0.0050 & 0.0062 & 0.0049 & 0.0063 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0004 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0005 & 0.0007 & 0.0009 & 0.0007 & 0.0010 \\
    & Sea $\eta_s$ mass & 0.0004 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0003 & 0.0018 & 0.0022 & 0.0016 & 0.0022 \\
    & Lattice spacing & 0.0010 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0002 & 0.0022 & 0.0021 & 0.0011 & 0.0017 \\
    & 2-point function & $\mathbf{0.0032}$ & 0 & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & 0 & $\mathbf{0.0039}$ & $\mathbf{0.0038}$ & $\mathbf{0.0040}$ & $\mathbf{0.0053}$ & $\mathbf{0.0044}$ & $\mathbf{0.0056}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0030 & 0 & 0.0004 & 0.0004 & 0 & 0.0038 & 0.0038 & 0.0036 & 0.0050 & 0.0041 & 0.0054 \\
    & Scale setting & 0.0012 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0002 & 0.0002 & $\mathbf{0.0028}$ & 0.0026 & 0.0015 & 0.0022 \\
    & $D_s$ mass & $\mathbf{0.0028}$ & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0022 & 0.0021 & 0.0006 & \textless 0.0001 \\
    & fit ansatz & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & \textless 0.0001 & 0.0001 & \textless 0.0001 & \textless 0.0001 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0038}$ & $\mathbf{0.0038}$ & - & $\mathbf{0.0038}$ & $\mathbf{0.0038}$ & $\mathbf{0.0049}$ \\
    \hline
\hline
  \multirow{1}{*}{$J/\psi$}  & Central value & 3.0918 & 0 & 0.0031 & 0.0031 & 0 & 0.0253 & 0.0253 & 1.9932 & 2.0214 & 1.0723 & 0.4760 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0032 & 0 & 0.0004 & 0.0004 & 0 & 0.0036 & 0.0036 & 0.0055 & 0.0065 & 0.0061 & 0.0078 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0003 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0003 & 0.0015 & 0.0007 & 0.0007 & 0.0007 \\
    & Sea $\eta_s$ mass & 0.0003 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0002 & 0.0028 & 0.0027 & 0.0022 & 0.0030 \\
    & Lattice spacing & 0.0003 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & 0.0002 & 0.0023 & 0.0025 & 0.0023 & 0.0031 \\
    & 2-point function & $\mathbf{0.0032}$ & 0 & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & 0 & $\mathbf{0.0036}$ & $\mathbf{0.0036}$ & $\mathbf{0.0039}$ & $\mathbf{0.0053}$ & $\mathbf{0.0051}$ & $\mathbf{0.0064}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0026 & 0 & 0.0004 & 0.0004 & 0 & 0.0037 & 0.0037 & 0.0040 & 0.0052 & 0.0048 & 0.0062 \\
    & Scale setting & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0003 & 0.0003 & $\mathbf{0.0034}$ & 0.0031 & 0.0031 & 0.0040 \\
    & $D_s$ mass & $\mathbf{0.0026}$ & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0021 & 0.0021 & 0.0006 & \textless 0.0001 \\
    & fit ansatz & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0001 & 0.0001 & 0.0003 & 0.0004 & 0.0004 & 0.0006 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0036}$ & $\mathbf{0.0036}$ & - & $\mathbf{0.0037}$ & $\mathbf{0.0037}$ & $\mathbf{0.0047}$ \\
    \hline
\hline
  \multirow{1}{*}{$\chi_{c0}$}  & Central value & 3.3980 & 0 & 0.0073 & 0.0073 & 0 & 0.0757 & 0.0757 & 2.0878 & 2.1850 & 1.2281 & 0.5837 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0186 & 0 & 0.0025 & 0.0025 & 0 & 0.0194 & 0.0195 & 0.0282 & 0.0308 & 0.0378 & 0.0462 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0007 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0003 & 0.0007 & 0.0016 & 0.0020 & 0.0020 & 0.0026 \\
    & Sea $\eta_s$ mass & 0.0016 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0002 & 0.0014 & 0.0024 & 0.0004 & 0.0019 & 0.0021 \\
    & Lattice spacing & 0.0005 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0001 & 0.0003 & 0.0024 & 0.0028 & 0.0025 & 0.0033 \\
    & 2-point function & $\mathbf{0.0185}$ & 0 & $\mathbf{0.0025}$ & $\mathbf{0.0025}$ & 0 & $\mathbf{0.0194}$ & $\mathbf{0.0194}$ & $\mathbf{0.0279}$ & $\mathbf{0.0306}$ & $\mathbf{0.0376}$ & $\mathbf{0.0460}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0028 & 0 & 0.0004 & 0.0004 & 0 & 0.0038 & 0.0038 & 0.0032 & 0.0049 & 0.0050 & 0.0062 \\
    & Scale setting & 0.0004 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0004 & 0.0004 & $\mathbf{0.0024}$ & 0.0023 & 0.0030 & 0.0037 \\
    & $D_s$ mass & $\mathbf{0.0028}$ & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0021 & 0.0020 & 0.0008 & 0.0002 \\
    & fit ansatz & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0002 & 0.0002 & \textless 0.0001 & 0.0004 & 0.0005 & 0.0006 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0038}$ & $\mathbf{0.0038}$ & - & $\mathbf{0.0038}$ & $\mathbf{0.0038}$ & $\mathbf{0.0050}$ \\
    \hline
\hline
  \multirow{1}{*}{$\chi_{c1}$}  & Central value & 3.5166 & 0 & 0.0058 & 0.0058 & 0 & 0.0552 & 0.0552 & 2.0046 & 2.0643 & 1.4668 & 0.8585 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0226 & 0 & 0.0029 & 0.0029 & 0 & 0.0222 & 0.0222 & 0.0179 & 0.0279 & 0.0336 & 0.0411 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0015 & 0 & 0.0002 & 0.0002 & 0 & \textless 0.0001 & 0.0011 & 0.0008 & 0.0027 & 0.0033 & 0.0041 \\
    & Sea $\eta_s$ mass & 0.0033 & 0 & 0.0001 & 0.0001 & 0 & 0.0003 & 0.0003 & 0.0015 & 0.0032 & 0.0047 & 0.0056 \\
    & Lattice spacing & 0.0009 & 0 & 0.0001 & 0.0001 & 0 & 0.0001 & 0.0007 & 0.0035 & 0.0029 & 0.0041 & 0.0050 \\
    & 2-point function & $\mathbf{0.0223}$ & 0 & $\mathbf{0.0029}$ & $\mathbf{0.0029}$ & 0 & $\mathbf{0.0222}$ & $\mathbf{0.0222}$ & $\mathbf{0.0175}$ & $\mathbf{0.0274}$ & $\mathbf{0.0328}$ & $\mathbf{0.0402}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0037 & 0 & 0.0004 & 0.0004 & 0 & 0.0037 & 0.0037 & 0.0040 & 0.0055 & 0.0069 & 0.0083 \\
    & Scale setting & 0.0021 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0002 & 0.0002 & $\mathbf{0.0035}$ & 0.0035 & $\mathbf{0.0057}$ & $\mathbf{0.0068}$ \\
    & $D_s$ mass & $\mathbf{0.0030}$ & 0 & \textless 0.0001 & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0.0019 & 0.0020 & 0.0012 & 0.0006 \\
    & fit ansatz & \textless 0.0001 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0006 & 0.0006 & \textless 0.0001 & 0.0006 & \textless 0.0001 & 0.0002 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0037}$ & $\mathbf{0.0037}$ & - & $\mathbf{0.0037}$ & 0.0037 & 0.0048 \\
    \hline
\hline
  \multirow{1}{*}{$h_c$}  & Central value & 3.5415 & 0 & 0.0109 & 0.0109 & 0 & 0.0404 & 0.0404 & 1.9860 & 2.0381 & 1.5223 & 0.9222 \\
    \cline{2-13}
     & \textbf{Statistical (total)} & 0.0180 & 0 & 0.0028 & 0.0028 & 0 & 0.0216 & 0.0217 & 0.0219 & 0.0290 & 0.0359 & 0.0440 \\
  % Statistical Errors
    & Sea $\pi$ mass & 0.0023 & 0 & 0.0002 & 0.0002 & 0 & 0.0008 & 0.0015 & 0.0018 & 0.0031 & 0.0015 & 0.0028 \\
    & Sea $\eta_s$ mass & 0.0018 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0006 & 0.0006 & 0.0018 & 0.0030 & 0.0020 & 0.0031 \\
    & Lattice spacing & 0.0027 & 0 & 0.0002 & 0.0002 & 0 & 0.0005 & 0.0005 & 0.0041 & 0.0023 & 0.0044 & 0.0051 \\
    & 2-point function & $\mathbf{0.0176}$ & 0 & $\mathbf{0.0028}$ & $\mathbf{0.0028}$ & 0 & $\mathbf{0.0216}$ & $\mathbf{0.0216}$ & $\mathbf{0.0214}$ & $\mathbf{0.0286}$ & $\mathbf{0.0355}$ & $\mathbf{0.0435}$ \\
    \cline{2-13}
    & \textbf{Systematic (total)} & 0.0037 & 0 & 0.0004 & 0.0004 & 0 & 0.0039 & 0.0039 & 0.0053 & 0.0070 & 0.0090 & 0.0109 \\
    & Scale setting & $\mathbf{0.0027}$ & 0 & 0.0001 & 0.0001 & 0 & 0.0009 & 0.0009 & $\mathbf{0.0047}$ & $\mathbf{0.0053}$ & $\mathbf{0.0082}$ & $\mathbf{0.0097}$ \\
    & $D_s$ mass & 0.0025 & 0 & \textless 0.0001 & \textless 0.0001 & 0 & 0.0004 & 0.0004 & 0.0025 & 0.0027 & 0.0002 & 0.0010 \\
    & fit ansatz & 0.0004 & 0 & 0.0002 & 0.0002 & 0 & 0.0009 & 0.0009 & 0.0001 & 0.0010 & 0.0003 & 0.0006 \\
    & Sea quark correction & - & - & $\mathbf{0.0004}$ & $\mathbf{0.0004}$ & - & $\mathbf{0.0036}$ & $\mathbf{0.0036}$ & - & 0.0036 & 0.0036 & 0.0047 \\
    \hline
\end{longtable}
